Single-Track Melt-Pool Measurements and Microstructures in Inconel 625

We use single track laser melting experiments and simulations on Inconel 625 to estimate the dimensions and microstructures of the resulting melt pools. Our work is based on a design-of-experiments approach which uses multiple laser power and scan speed combinations. Single track experiments generate melt pools of certain dimensions. These dimensions reasonably agree with our finite element calculations. Phase-field simulations predict the size and segregation of the cellular microstructures that form along the melt pool boundaries for the solidification conditions that change as a function of melt pool dimensions.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

